Static tidal Love numbers of Schwarzschild and non-Schwarzschild black holes in quadratic gravity

We calculate the static electric quadrupolar response of black holes in four-dimensional quadratic gravity, with action $R-\alpha C^2+\beta R^2$. The Schwarzschild solution has zero massless gravitational Love number under the stated boundary conditions. A numerical non-Schwarzschild solution instead has a nonzero negative response. At $\alpha/r_h^2=1/2$, we find $\lambda_E/r_h^5\simeq-0.1224928$ and $k_2^{(r_h)}\simeq-0.1837391$, with a final outer-endpoint change in $k_2^{(r_h)}$ of about $1.60\times10^{-7}$. We explain how the background is obtained by shooting and how the tidal solution is selected by matching at an intermediate radius. The perturbations are written in Kodama--Ishibashi gauge-invariant variables. After the scalar-curvature perturbation is excluded by horizon regularity and the absence of an applied scalar tide, the remaining static sector has three coupled second-order radial equations. We define the curvature amplitudes in these equations and describe why simple attempts to separate them fail. The coupling scan shows a negative response approaching zero near the Schwarzschild intersection. We also explain why this full-theory result does not conflict with the removal of curvature-squared operators in a perturbative low-energy expansion.

==> figures/background_shooting.tex <==
\begin{tikzpicture}[
  font=\small, node distance=7mm,
  box/.style={draw=black!65,rounded corners=2pt,fill=blue!3,
              align=center,text width=7.4cm,minimum height=9mm,inner sep=4pt},
  choice/.style={diamond,draw=black!65,aspect=3.3,align=center,
                 text width=4.3cm,inner sep=1pt,fill=orange!7},
  flow/.style={-{Stealth[length=2mm]},thick,draw=black!70}]
 \node[box] (choose) {Choose $p=m_2r_h$ and a trial horizon slope $\delta$};
 \node[box,below=of choose] (series)
 {Build the regular horizon series\\and start at $r_h+\epsilon_b$};
 \node[box,below=of series] (integrate)
 {Integrate the nonlinear equations to $R$};
 \node[choice,below=of integrate] (residual)
 {Is the growing-tail residual\\$\mathcal F(\delta;m_2R)$ small enough?};
 \node[box,text width=2.9cm,right=10mm of residual] (adjust)
 {Change $\delta$\\while following the\\non-Schwarzschild root};
 \node[box,below=of residual] (normalise)
 {Normalize $A$ at infinity and estimate $M_R$};
 \node[box,below=of normalise] (check)
 {Repeat with larger $R$ and smaller $\epsilon_b$;\\check the exterior and the original field equations};
 \draw[flow] (choose)--(series);
 \draw[flow] (series)--(integrate);
 \draw[flow] (integrate)--(residual);
 \draw[flow] (residual)--node[above,font=\footnotesize]{no}(adjust);
 \draw[flow] (adjust.north)|-(series.east);
 \draw[flow] (residual)--node[right,font=\footnotesize]{yes}(normalise);
 \draw[flow] (normalise)--(check);
\end{tikzpicture}


==> figures/love_matching.tex <==
\begin{tikzpicture}[
 font=\small,node distance=7mm,
 box/.style={draw=black!65,rounded corners=2pt,fill=blue!3,
   align=center,text width=6.0cm,minimum height=10mm,inner sep=4pt},
 central/.style={box,text width=10.4cm},
 flow/.style={-{Stealth[length=2mm]},thick,draw=black!70}]
 \node[central] (bg)
 {Use the numerical background and the six-state equation $\bm s'=L\bm s$};
 \node[box,below left=9mm and 3mm of bg.south] (horizon)
 {Horizon: construct three regular series\\with independent $(W_h,P_{2h},\Gamma_h)$};
 \node[box,below right=9mm and 3mm of bg.south] (outer)
 {At $R_o$: construct $T,R,D_1,D_2$\\Set the growing massive sources to zero};
 \node[box,below=of horizon] (hout)
 {Propagate the three columns $H$ outward\\to the matching radius $r_m$};
 \node[box,below=of outer] (oin)
 {Propagate the four allowed columns inward\\from $R_o$ to $r_m$};
 \coordinate (joinlevel) at (bg.center |- oin.south);
 \node[central,below=10mm of joinlevel] (match)
 {Set $a=1$ and solve six matching equations:\\
 $H\bm c=T+bR+d_1D_1+d_2D_2$};
 \node[central,below=of match] (reconstruct)
 {Reconstruct the physical metric and check the original equations};
 \node[central,below=of reconstruct,fill=green!5] (love)
 {Read the massless ratio $b/a$ and calculate\\
 $\lambda_E=b/(3a)$,\qquad $k_2^{(r_h)}=b/(2ar_h^5)$};
 \node[central,below=of love] (accuracy)
 {Vary $R_o$, $r_m$, the horizon offset, series orders and precision};
 \draw[flow] (bg.south)-|(horizon.north);
 \draw[flow] (bg.south)-|(outer.north);
 \draw[flow] (horizon)--(hout);
 \draw[flow] (outer)--(oin);
 \draw[flow] (hout.south)--([xshift=-3.3cm]match.north);
 \draw[flow] (oin.south)--([xshift=3.3cm]match.north);
 \draw[flow] (match)--(reconstruct);
 \draw[flow] (reconstruct)--(love);
 \draw[flow] (love)--(accuracy);
\end{tikzpicture}

